Hierarchical Planning for Dynamic Resource Allocation in Smart and Connected Communities

Resource allocation under uncertainty is a classical problem in city-scale cyber-physical systems. Consider emergency response as an example; urban planners and first responders optimize the location of ambulances to minimize expected response times to incidents such as road accidents. Typically, such problems deal with sequential decision-making under uncertainty and can be modeled as Markov (or semi-Markov) decision processes. The goal of the decision-maker is to learn a mapping from states to actions that can maximize expected rewards. While online, offline, and decentralized approaches have been proposed to tackle such problems, scalability remains a challenge for real-world use-cases. We present a general approach to hierarchical planning that leverages structure in city-level CPS problems for resource allocation. We use emergency response as a case study and show how a large resource allocation problem can be split into smaller problems. We then use Monte-Carlo planning for solving the smaller problems and managing the interaction between them. Finally, we use data from Nashville, Tennessee, a major metropolitan area in the United States, to validate our approach. Our experiments show that the proposed approach outperforms state-of-the-art approaches used in the field of emergency response.

==> figures/pgf/failure_average.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Number of Equipment Failures,
	ylabel=Response Time (sec),
	width=6.3cm,height=5.3cm,
	xtick={2, 5, 8, 11},
    xticklabels={0,1,2,3},
    tick align=inside,
    xtick style={draw=none},
    legend style={at={(0.05,.93)},anchor=west}
    ]
\addplot[color=black,mark=*] coordinates {
	(2, 317.322580645161)
	(5, 339.282258064516)
	(8, 378.145161290322)
	(11, 389.221774193548)
};    

\addplot[color=red,mark=*] coordinates {
	(2, 301.673387096774)
	(5, 303.104838709677)
	(8, 313.721774193548)
	(11, 328.870967741935)
};

\addplot[color=blue,mark=*] coordinates {
	(2, 301.524193548387)
	(5, 303.375)
	(8, 311.278225806451)
	(11, 307.334677419354)
};

\addplot[color=green,mark=*] coordinates {
	(2, 301.463709677419)
	(5, 303.879032258064)
	(8, 303.903225806451)
	(11, 309.951612903225)
};
\legend{Baseline, LL Only, MMC HL, RL HL}
\end{axis}
\end{tikzpicture}

==> figures/pgf/failure_boxplot.tex <==
\def\boxwidth{0.75}%

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    axis on top,
    ymin=0, ymax=1000,
    ylabel={Response Times (sec)},
    boxplot/draw direction=y,
    xtick={2, 6, 10, 14},
    xticklabels={0, 1, 2, 3},
    xlabel={Number of Equipment Failures},
    tick align=inside,
    xtick style={draw=none},
    cycle list={{black},{red},{blue},{green}},
    height=4cm,
    width=5cm,
    /pgfplots/line legend with two nodes/.style 2 args={
    \draw[##1, draw=no markers] plot coordinates {
        (0.6cm,0cm)
        (0.6cm,0cm)
        (0.6cm,0cm)
        (0.6cm,0cm)
      }
      node[pos=0,#1]{}
      node[#2]{};%;
    },
    legend style={at={(0.05,.93)},anchor=west}
]
\addlegendimage{no markers,black}
\addlegendentry{Baseline};
\addlegendimage{no markers,red}
\addlegendentry{LL Only};
\addlegendimage{no markers,blue}
\addlegendentry{MMC HL};
\addlegendimage{no markers,green}
\addlegendentry{RL HL};
%Group A
\addplot+[
    boxplot prepared={draw position=1,
        lower whisker=0,
        lower quartile=225,
        average=317.322580645161,
        upper quartile=404.25,
        upper whisker=590.31,
        box extend=\boxwidth,
    },
]
coordinates{};
\addplot+[
    boxplot prepared={draw position=2,
        lower whisker=0,
        lower quartile=215,
        average=301.673387096774,
        upper quartile=379.5,
        upper whisker=572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=3,
        lower whisker=0,
        lower quartile=214.75,
        average=301.524193548387,
        upper quartile=382.5,
        upper whisker=556.77,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=4,
        lower whisker=0,
        lower quartile=215,
        average=301.463709677419,
        upper quartile=379,
        upper whisker=575.08,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group B
\addplot+[
    boxplot prepared={draw position=5,
        lower whisker=0,
        lower quartile=238.75,
        average=339.282258064516,
        upper quartile=429.5,
        upper whisker=599,
        box extend=\boxwidth,
    },
]
coordinates{};
\addplot+[
    boxplot prepared={draw position=6,
        lower whisker=0,
        lower quartile=215,
        average=303.104838709677,
        upper quartile=379.5,
        upper whisker=575.08,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=7,
        lower whisker=0,
        lower quartile=215,
        average=303.375,
    upper quartile=388.5,
        upper whisker=587.55,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=8,
        lower whisker=0,
        lower quartile=215,
        average=303.879032258064,
        upper quartile=379.5,
        upper whisker=572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group C
\addplot+[
    boxplot prepared={draw position=9,
        lower whisker=187,
        lower quartile=253.5,
        average=378.145161290322,
        upper quartile=496.25,
        upper whisker=657.01,
        box extend=\boxwidth,
    },
]
coordinates{};
\addplot+[
    boxplot prepared={draw position=10,
        lower whisker=0,
        lower quartile=224.5,
        average=313.721774193548,
        upper quartile=387,
        upper whisker=572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=11,
        lower whisker=0,
        lower quartile=225,
        average=311.278225806451,
        upper quartile=399,
        upper whisker=591.77,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=12,
        lower whisker=0,
        lower quartile=215,
        average=303.903225806451,
        upper quartile=379.5,
        upper whisker=587.55,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group D
\addplot+[
    boxplot prepared={draw position=13,
        lower whisker=198.46,
        lower quartile=274.75,
        average=389.221774193548,
        upper quartile=498,
        upper whisker=638.54,
        box extend=\boxwidth,
    },
]
coordinates{};
\addplot+[
    boxplot prepared={draw position=14,
        lower whisker=0,
        lower quartile=225,
        average=328.870967741935,
        upper quartile=417.25,
        upper whisker=594.08,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=15,
        lower whisker=0,
        lower quartile=217.25,
        average=307.334677419354,
        upper quartile=398.25,
        upper whisker=588.77,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=16,
        lower whisker=0,
        lower quartile=222.75,
        average=309.951612903225,
        upper quartile=395.75,
        upper whisker=590.31,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};
\end{axis}
\end{tikzpicture}


==> figures/pgf/non_stationary_average.tex <==

% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
	xlabel=Policy,
	ylabel=Response Time (sec),
	width=6.3cm,height=5.3cm,
	xtick={2, 5, 8},
    xticklabels={Baseline, LL Only, HL \& LL},
    tick align=inside,
    xtick style={draw=none},
    legend style={at={(0.55,.87)},anchor=west}
]
\addplot[color=red,mark=*] coordinates {
	(2, 185.8822214)
	(5, 169.174178)
	(8, 166.4264318)
};

\addplot[color=blue,mark=*] coordinates {
	(2, 191.9680626)
	(5, 170.9151886)
	(8, 168.1263735)
};

\addplot[color=green,mark=*] coordinates {
	(2, 191.6035288)
	(5, 173.5392086)
	(8, 170.322567)
};
\legend{5 regions, 6 regions, 7 regions}
\end{axis}
\end{tikzpicture}

% \caption{A zoomed in view of the average response times for the baseline, low-level planner (LL Only), and complete hierarchical planner (HL \& LL) when applied to incidents sampled from a non-stationary rate distribution.}
% \label{fig:results_non_stationary_avg}
% \end{figure}

==> figures/pgf/non_stationary_boxplot.tex <==
\def\boxwidth{0.75}%
% \begin{figure}
% \centering

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    axis on top,
    ymin=0, ymax=550,
    ylabel={Response Times (sec)},
    boxplot/draw direction=y,
    xtick={2, 6, 10},
    xticklabels={Baseline, LL Only, HL \& LL},
    xlabel={Policy},
    tick align=inside,
    xtick style={draw=none},
    cycle list={{red},{blue},{green}},
    height=4cm,
    width=5cm,
    /pgfplots/line legend with two nodes/.style 2 args={
    \draw[##1, draw=no markers] plot coordinates {
        (0.6cm,0cm)
        (0.6cm,0cm)
        (0.6cm,0cm)
      }
      node[pos=0,#1]{}
      node[#2]{};%;
    },
    legend style={at={(0.58,.87)},anchor=west}
]
\addlegendimage{no markers,red}
\addlegendentry{5 regions};
\addlegendimage{no markers,blue}
\addlegendentry{6 regions};
\addlegendimage{no markers,green}
\addlegendentry{7 regions};
%Group A
\addplot+[
    boxplot prepared={draw position=1,
        lower whisker=0,
        lower quartile=120,
        average=185.8822214,
        upper quartile=240,
        upper whisker=379.473319,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=2,
        lower whisker=0,
        lower quartile=120,
        average=191.9680626,
        upper quartile=268.3281572,
        upper whisker=379.4733193,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=3,
        lower whisker=0,
        lower quartile=120,
        average=191.6035288,
        upper quartile=268.3281572,
        upper whisker=379.4733193,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group B
\addplot+[
    boxplot prepared={draw position=5,
        lower whisker=0,
        lower quartile=120,
        average=169.174178,
        upper quartile=240,
        upper whisker=339.4112549,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=6,
        lower whisker=0,
        lower quartile=120,
        average=170.9151886,
    upper quartile=240,
        upper whisker=360,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=7,
        lower whisker=0,
        lower quartile=120,
        average=173.5392086,
        upper quartile=240,
        upper whisker=360,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group C
\addplot+[
    boxplot prepared={draw position=9,
        lower whisker=0,
        lower quartile=120,
        average=166.4264318,
        upper quartile=240,
        upper whisker=339.4112549,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=10,
        lower whisker=0,
        lower quartile=120,
        average=168.1263735,
    upper quartile=240,
        upper whisker=354.6469263,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=11,
        lower whisker=0,
        lower quartile=120,
        average=170.322567,
        upper quartile=240,
        upper whisker=360,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};
\end{axis}
\end{tikzpicture}
% \caption{The response time distributions for the baseline, low-level planner (LL Only), and complete hierarchical planner (HL \& LL) when applied to incidents sampled from a non-stationary rate distribution.}
% \label{fig:results_non_stationary_dist}
% \end{figure}


==> figures/pgf/rf_mmc.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlarge x limits=1,
    axis on top,
    ymin=0, ymax=14, area legend,
    legend style={font=\tiny},
     grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={align=center},
    ylabel={Mean Squared Error\\(seconds, log-scale)},
    symbolic x coords={5,6,7},
    xtick = data,
    xlabel={Number of Regions},
    tick align=inside,
    x tick label style={ align=center},
    xtick style={draw=none},
    height=7cm,
    width=\columnwidth,
    ]
\addplot[fill=red] coordinates {(5,5.753583908) (6,5.711951437) (7,5.618112231)};
\addplot[fill=blue] coordinates {(5,8.044824468) (6,9.196409914) (7,7.207722728)};
\addlegendimage{fill,red}
\addlegendentry{Random Forest Regression};
\addlegendimage{fill,blue}
\addlegendentry{MMC Estimator};
\end{axis}
\end{tikzpicture}

==> figures/pgf/stationary_average.tex <==

% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
	xlabel=Policy,
	ymin=154, ymax=167,
	ylabel=Response Time (sec),
	width=6.3cm,height=5.3cm,
	xmin=0, xmax=7,
	xtick={2, 5},
    xticklabels={Baseline, LL Only},
    tick align=inside,
    xtick style={draw=none},
    legend style={at={(0.55,.87)},anchor=west}
    ]
\addplot[color=red,mark=*] coordinates {
	(2, 162.3744895)
	(5, 156.6882741)
};

\addplot[color=blue,mark=*] coordinates {
	(2, 165.415159666845)
	(5, 155.604194245378)
};

\addplot[color=green,mark=*] coordinates {
	(2, 164.2713039)
	(5, 157.530529)
};
\legend{5 regions, 6 regions, 7 regions}
\end{axis}
\end{tikzpicture}

% \caption{A zoomed in view of the average response times for the baseline and low-level planners (LL Only) when applied to incidents sampled from a stationary rate distribution.}
% \label{fig:results_stationary_avg}
% \end{figure}


==> figures/pgf/stationary_boxplot.tex <==
\def\boxwidth{0.75}%

% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    axis on top,
    xlabel={Policy},
    ymin=0, ymax=500,
    ylabel={Response Times (sec)},
    boxplot/draw direction=y,
    xtick={2, 6},
    xticklabels={Baseline, LL Only},
    tick align=inside,
    xtick style={draw=none},
    cycle list={{red},{blue},{green}},
    height=4cm,
    width=5cm,
    /pgfplots/line legend with two nodes/.style 2 args={
    \draw[##1, draw=no markers] plot coordinates {
        (0.6cm,0cm)
        (0.6cm,0cm)
        (0.6cm,0cm)
      }
      node[pos=0,#1]{}
      node[#2]{};%;
    }, 
    legend style={at={(0.58,.87)},anchor=west}
]
\addlegendimage{no markers,red}
\addlegendentry{5 regions};
\addlegendimage{no markers,blue}
\addlegendentry{6 regions};
\addlegendimage{no markers,green}
\addlegendentry{7 regions};
%Group A
\addplot+[
    boxplot prepared={draw position=1,
        lower whisker=0,
        lower quartile=120,
        average=162.3744895,
        upper quartile=240,
        upper whisker=268.3281572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=2,
        lower whisker=0,
        lower quartile=120,
        average=165.4151597,
        upper quartile=240,
        upper whisker=339.4112549,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=3,
        lower whisker=0,
        lower quartile=120,
        average=164.2713039,
        upper quartile=240,
        upper whisker=339.4112549,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group B
\addplot+[
    boxplot prepared={draw position=5,
        lower whisker=0,
        lower quartile=120,
        average=156.6882741,
        upper quartile=169.7056274,
        upper whisker=268.3281572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=6,
        lower whisker=0,
        lower quartile=120,
        average=155.604194,
    upper quartile=169.7056274,
        upper whisker=268.3281572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=7,
        lower whisker=0,
        lower quartile=120,
        average=157.5305,
        upper quartile=169.7056274,
        upper whisker=268.3281572,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};
\end{axis}
\end{tikzpicture}
% \caption{The response time distributions for the baseline and low-level planners (LL Only) when applied to incidents sampled from a stationary rate distribution. The boxplot represents the data's Inter-Quartile Range (IQR $ = Q_3 - Q_1$), and the whiskers extend to the 9\textsuperscript{th} and 91\textsuperscript{st} percentiles.}
% \label{fig:results_stationary_dist}
% \end{figure}


==> figures/pgf/tcps_final_average.tex <==

% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
	xlabel=Policy,
	ylabel=Response Time (sec),
	width=6.3cm,height=5.3cm,
	xtick={2, 5, 8},
    xticklabels={Baseline, MMC HL, RF HL},
    tick align=inside,
    xtick style={draw=none},
    legend style={at={(0.55,.87)},anchor=west}
    ]
\addplot[color=red,mark=*] coordinates {
	(2, 321.6670442)
	(5, 295.7449604)
	(8, 298.5438849)
};

\addplot[color=blue,mark=*] coordinates {
	(2, 316.3105323)
	(5, 298.408154)
	(8, 292.8611511)
};

\addplot[color=green,mark=*] coordinates {
	(2, 316.30305775764)
	(5, 304.379614949037)
	(8, 298.997282)
};
\legend{5 regions, 6 regions, 7 regions}
\end{axis}
\end{tikzpicture}

% \caption{\newtext{Placeholder for final results. \textbf{TODO} The images show correct results but need to be regenerated in a better format.}}
% \label{fig:final_avg}
% \end{figure}

==> figures/pgf/tcps_final_boxplot.tex <==
\def\boxwidth{0.75}%
% \begin{figure}
% \centering

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    axis on top,
    ymin=0, ymax=850,
    ylabel={Response Times (sec)},
    boxplot/draw direction=y,
    xtick={2, 6, 10},
    xticklabels={Baseline, MMC HL, RF HL},
    xlabel={Policy},
    tick align=inside,
    xtick style={draw=none},
    cycle list={{red},{blue},{green}},
    height=4cm,
    width=5cm,
    /pgfplots/line legend with two nodes/.style 2 args={
    \draw[##1, draw=no markers] plot coordinates {
        (0.6cm,0cm)
        (0.6cm,0cm)
        (0.6cm,0cm)
      }
      node[pos=0,#1]{}
      node[#2]{};%;
    },
    legend style={at={(0.58,.87)},anchor=west}
]
\addlegendimage{no markers,red}
\addlegendentry{5 regions};
\addlegendimage{no markers,blue}
\addlegendentry{6 regions};
\addlegendimage{no markers,green}
\addlegendentry{7 regions};
%Group A
\addplot+[
    boxplot prepared={draw position=1,
        lower whisker=0,
        lower quartile=223,
        average=321.66704416761,
        upper quartile=406,
        upper whisker=576,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=2,
        lower whisker=0,
        lower quartile=220.5,
        average=316.31053227633,
        upper quartile=398,
        upper whisker=574,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=3,
        lower whisker=0,
        lower quartile=225,
        average=316.303057757644,
        upper quartile=402,
        upper whisker=574,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group B
\addplot+[
    boxplot prepared={draw position=5,
        lower whisker=0,
        lower quartile=209,
        average=295.7449603624,
        upper quartile=381,
        upper whisker=547,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=6,
        lower whisker=0,
        lower quartile=203,
        average=298.408154020385,
    upper quartile=385,
        upper whisker=548.74,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=7,
        lower whisker=0,
        lower quartile=215,
        average=304.379614949037,
        upper quartile=388,
        upper whisker=563,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

%Group C
\addplot+[
    boxplot prepared={draw position=9,
        lower whisker=0,
        lower quartile=207,
        average=298.543884892086,
        upper quartile=381,
        upper whisker=547,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=10,
        lower whisker=0,
        lower quartile=200,
        average=292.861151079136,
    upper quartile=379,
        upper whisker=547,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};

\addplot+[
    boxplot prepared={draw position=11,
        lower whisker=0,
        lower quartile=209,
        average=298.997281993205,
        upper quartile=381,
        upper whisker=557,
        box extend=\boxwidth,
    },
]
% no outliers:
coordinates{};
\end{axis}
\end{tikzpicture}
% \caption{\newtext{Placeholder for final results. \textbf{TODO} The images show correct results but need to be regenerated in a better format.}}
% \label{fig:final_dist}
% \end{figure}

